A Simplified Born Rule for Cosmological Correlators

Cosmological correlators are natural observables of the primordial universe and are related to wavefunction coefficients by the Born rule. For equal-time in-in correlators in flat spacetime, we prove that all double-boundary poles cancel for arbitrary graphs, including in theories with local derivative interactions. These cancellations occur before integration over spatial loop momenta and yield a $\textit{simplified Born rule}$ in terms of what we call embedded wavefunction coefficients. The resulting expansion reveals which physical poles can occur together while keeping the interaction dependence explicit. For conformally coupled $\operatorname{Tr}(\phi^3)$ theory in flat spacetime, the simplified Born rule takes the form of a uniformly weighted forest-cut expansion. From its pole combinatorics, we construct what we call the $\textit{Born polytope}$, whose canonical function reproduces the normalized correlator for arbitrary graphs after matching its facet supports to the physical energies. The same geometry also yields a stringy formula for correlators.

==> figures/born_polytope_exp.tex <==
% Math fragment: \input{born_polytope_exp.tex} inside equation or \[...\].
% Main-document packages: \usepackage{amsmath,tikz}.
\begingroup
% ---------- Adjustable parameters ----------
\newcommand{\PGUnit}{8.0mm}
\newcommand{\PGEdgeWidth}{0.70pt}
\newcommand{\PGHiddenWidth}{0.48pt}
\newcommand{\PGHiddenTone}{42}
\newcommand{\PGFrontTone}{7}
\newcommand{\PGTopTone}{3}
\newcommand{\PGLeftTone}{18}
\newcommand{\PGRightTone}{31}
\newcommand{\PGGraphWidth}{0.50pt}
\newcommand{\PGVertexRadius}{0.65pt}
\newcommand{\PGTubeWidth}{0.65pt}
\newcommand{\PGTubeRadius}{0.10}
\newcommand{\PGCutWidth}{0.70pt}
\newcommand{\PGCutHalfLength}{0.085}
\newcommand{\PGArcHeight}{0.21}
\definecolor{PGShade}{HTML}{61788C}
\definecolor{PGMagenta}{HTML}{CD29CF}
\definecolor{PGGreen}{HTML}{008065}
\definecolor{PGRed}{HTML}{D40000}
%
\tikzset{
  pg/edge/.style={draw=black!85,line width=\PGEdgeWidth},
  pg/hidden/.style={draw=black!\PGHiddenTone,line width=\PGHiddenWidth,
    dash pattern=on 2.4pt off 2.0pt},
  pg/front/.style={fill=PGShade!\PGFrontTone},
  pg/top/.style={fill=PGShade!\PGTopTone},
  pg/left/.style={fill=PGShade!\PGLeftTone},
  pg/right/.style={fill=PGShade!\PGRightTone},
  pg/graph/.style={draw=black,line width=\PGGraphWidth},
  pg/cut/.style={draw=PGRed,line width=\PGCutWidth},
  pg/magenta/.style={draw=PGMagenta,line width=\PGTubeWidth},
  pg/green/.style={draw=PGGreen,line width=\PGTubeWidth},
  pg/dot/.style={circle,fill=black,draw=none,inner sep=0pt,
    minimum size={2*\PGVertexRadius}}
}
%
% Bubble geometry: endpoints separated by 0.60; the tail ends at x=0.87.
\newcommand{\PGUpper}{(-0.30,0)
  .. controls (-0.20,\PGArcHeight) and (0.20,\PGArcHeight) .. (0.30,0)}
\newcommand{\PGLower}{(-0.30,0)
  .. controls (-0.20,-\PGArcHeight) and (0.20,-\PGArcHeight) .. (0.30,0)}
%
% PGLoop{x}{y}{angle}{scale}{kind}{highlight}{cut}
% kind: 0=bubble, 1=theta (three parallel edges), 2=bubble with tail.
% highlight: 0=none, 1=all magenta, 2=bubble green, 3=tail green.
% cut: 0=none, 1=upper arc, 2=middle edge, 3=lower arc, 4=tail.
\newcommand{\PGLoop}[7]{%
  \begin{scope}[shift={(#1,#2)},rotate=#3,scale=#4]
    \ifnum#6=1
      \ifnum#5=2
        \draw[pg/magenta]
          ({-.30-\PGTubeRadius},0)
          .. controls ({-.30-\PGTubeRadius},{.75*\PGArcHeight+\PGTubeRadius})
            and (-.15,{.75*\PGArcHeight+\PGTubeRadius})
            .. (0,{.75*\PGArcHeight+\PGTubeRadius})
          .. controls (.25,{.75*\PGArcHeight+\PGTubeRadius}) and (.30,\PGTubeRadius)
            .. (.47,\PGTubeRadius)
          --(.87,\PGTubeRadius)
          arc[start angle=90,end angle=-90,radius=\PGTubeRadius]
          --(.47,-\PGTubeRadius)
          .. controls (.30,-\PGTubeRadius) and (.25,{-.75*\PGArcHeight-\PGTubeRadius})
            .. (0,{-.75*\PGArcHeight-\PGTubeRadius})
          .. controls (-.15,{-.75*\PGArcHeight-\PGTubeRadius})
            and ({-.30-\PGTubeRadius},{-.75*\PGArcHeight-\PGTubeRadius})
            .. ({-.30-\PGTubeRadius},0) --cycle;
      \else
        \draw[pg/magenta] (0,0)
          ellipse[x radius={.30+\PGTubeRadius},y radius={.75*\PGArcHeight+\PGTubeRadius}];
      \fi
    \fi
    \ifnum#6=2
      \draw[pg/green] (0,0)
        ellipse[x radius={.30+\PGTubeRadius},y radius={.75*\PGArcHeight+\PGTubeRadius}];
    \fi
    \ifnum#6=3 \PGTubeEdge{.30}{0}{.87}{0}\fi
    \draw[pg/graph] \PGUpper \PGLower;
    \ifnum#5=1 \draw[pg/graph] (-0.30,0)--(0.30,0);\fi
    \ifnum#5=2 \draw[pg/graph] (0.30,0)--(0.87,0);\fi
    \node[pg/dot] at (-.30,0) {};
    \node[pg/dot] at (.30,0) {};
    \ifnum#5=2 \node[pg/dot] at (.87,0) {};\fi
    \ifnum#7=1
      \draw[pg/cut] (0,{0.75*\PGArcHeight-\PGCutHalfLength})
        --(0,{0.75*\PGArcHeight+\PGCutHalfLength});
    \fi
    \ifnum#7=2
      \draw[pg/cut] (0,-\PGCutHalfLength)--(0,\PGCutHalfLength);
    \fi
    \ifnum#7=3
      \draw[pg/cut] (0,{-0.75*\PGArcHeight-\PGCutHalfLength})
        --(0,{-0.75*\PGArcHeight+\PGCutHalfLength});
    \fi
    \ifnum#7=4
      \draw[pg/cut] (0.585,-\PGCutHalfLength)--(0.585,\PGCutHalfLength);
    \fi
  \end{scope}%
}
%
% Closed capsule enclosing a selected edge and its two endpoints.
\newcommand{\PGTubeEdge}[4]{%
  \pgfmathsetmacro{\PGTubeAngle}{atan2(#4-#2,#3-#1)}%
  \pgfmathsetmacro{\PGTubeLength}{veclen(#3-#1,#4-#2)}%
  \begin{scope}[shift={(#1,#2)},rotate=\PGTubeAngle]
    \draw[pg/green] (0,-\PGTubeRadius)--(\PGTubeLength,-\PGTubeRadius)
      arc[start angle=-90,end angle=90,radius=\PGTubeRadius]
      --(0,\PGTubeRadius)
      arc[start angle=90,end angle=270,radius=\PGTubeRadius] --cycle;
  \end{scope}%
}
%
% PGTriangle{x}{y}{angle}{xscale}{yscale}{highlight}{cut}
% Triangle vertices: left L=(-.30,-.20), top T=(0,.32), right R=(.30,-.20).
% highlight: 0=none, 1=all magenta, 2=LT green, 3=TR green, 4=LR green.
% cut: 0=none, 1=LT, 2=TR, 3=LR.
\newcommand{\PGTriangle}[7]{%
  \begin{scope}[shift={(#1,#2)},rotate=#3,xscale=#4,yscale=#5]
    \ifcase#6\relax
    \or \draw[pg/magenta]
      ({-.30-.866*\PGTubeRadius},{-.20+.5*\PGTubeRadius})
      --({-.866*\PGTubeRadius},{.32+.5*\PGTubeRadius})
      arc[start angle=150,end angle=30,radius=\PGTubeRadius]
      --({.30+.866*\PGTubeRadius},{-.20+.5*\PGTubeRadius})
      arc[start angle=30,end angle=-90,radius=\PGTubeRadius]
      --(-.30,{-.20-\PGTubeRadius})
      arc[start angle=270,end angle=150,radius=\PGTubeRadius] --cycle;
    \or \PGTubeEdge{-.30}{-.20}{0}{.32}
    \or \PGTubeEdge{0}{.32}{.30}{-.20}
    \or \PGTubeEdge{-.30}{-.20}{.30}{-.20}
    \fi
    \draw[pg/graph] (-.30,-.20)--(0,.32)--(.30,-.20)--cycle;
    \node[pg/dot] at (-.30,-.20) {};
    \node[pg/dot] at (0,.32) {};
    \node[pg/dot] at (.30,-.20) {};
    \ifnum#7=1
      \draw[pg/cut] ({-.15-.866*\PGCutHalfLength},{.06+.5*\PGCutHalfLength})
        --({-.15+.866*\PGCutHalfLength},{.06-.5*\PGCutHalfLength});
    \fi
    \ifnum#7=2
      \draw[pg/cut] ({.15-.866*\PGCutHalfLength},{.06-.5*\PGCutHalfLength})
        --({.15+.866*\PGCutHalfLength},{.06+.5*\PGCutHalfLength});
    \fi
    \ifnum#7=3
      \draw[pg/cut] (0,{-.20-\PGCutHalfLength})--(0,{-.20+\PGCutHalfLength});
    \fi
  \end{scope}%
}
%
\mathord{\vcenter{\hbox{%
\begin{tikzpicture}[x=\PGUnit,y=\PGUnit,line cap=round,line join=round]
  \begin{scope}[shift={(2.30,7.05)},scale=1.25,shift={(-1.55,-2.00)}]
  % ===== 1. Triangle =====
  % Enlarge the simplex by 25% about its centroid; glyph sizes stay fixed.
  \coordinate (PGA) at (1.026667,3.258333);
  \coordinate (PGB) at (1.026667,1.320833);
  \coordinate (PGC) at (3.026667,1.320833);
  % The first polytope is two-dimensional, so it has no side-face shading.
  \fill[pg/front] (PGA)--(PGB)--(PGC)--cycle;
  \draw[pg/edge] (PGA)--(PGB)--(PGC)--cycle;
  \PGLoop{0.506667}{2.224583}{0}{0.80}{0}{0}{1}
  \PGLoop{2.466667}{2.534583}{0}{0.90}{0}{1}{0}
  \PGLoop{1.976667}{0.990833}{0}{0.95}{0}{0}{3}
  \end{scope}
  \begin{scope}[shift={(8.15,7.05)},shift={(-5.97,-2.62)}]
  % ===== 2. Tetrahedron =====
  \coordinate (PGT) at (5.88,4.34);
  \coordinate (PGL) at (3.80,.90);
  \coordinate (PGR) at (8.14,.90);
  \coordinate (PGK) at (5.88,2.14);
  % TLR is the single visible face. K is behind it: TK, LK, RK do not
  % subdivide the visible face into three separately illuminated facets.
  \fill[pg/front] (PGT)--(PGL)--(PGR)--cycle;
  \draw[pg/hidden] (PGT)--(PGK) (PGL)--(PGK) (PGR)--(PGK);
  \draw[pg/edge] (PGT)--(PGL)--(PGR)--cycle;
  \PGLoop{5.12}{2.43}{35}{0.85}{1}{0}{2}
  \PGLoop{6.58}{2.40}{-32}{0.85}{1}{0}{1}
  \PGLoop{5.87}{2.14}{0}{1.05}{1}{1}{0}
  \PGLoop{5.80}{1.38}{0}{0.88}{1}{0}{3}
  \end{scope}
  \begin{scope}[shift={(2.30,2.25)},shift={(-10.99,-2.27)}]
  % ===== 3. Tetrahedron truncated at three vertices =====
  \coordinate (PGa) at (10.91,4.10);
  \coordinate (PGb) at (9.66,3.56);
  \coordinate (PGc) at (12.41,3.62);
  \coordinate (PGd) at (9.11,2.93);
  \coordinate (PGe) at (12.87,2.91);
  \coordinate (PGf) at (9.11,.96);
  \coordinate (PGg) at (10.42,.44);
  \coordinate (PGh) at (11.55,.44);
  \coordinate (PGi) at (12.87,.98);
  \coordinate (PGk) at (10.91,1.76);
  % Only these four solid-bounded faces are visible. Back faces incident
  % to k are occluded; the dashed spokes are a wireframe depth cue only.
  \fill[pg/top] (PGa)--(PGb)--(PGc)--cycle;
  \fill[pg/left] (PGd)--(PGf)--(PGg)--cycle;
  \fill[pg/right] (PGe)--(PGh)--(PGi)--cycle;
  \fill[pg/front] (PGb)--(PGc)--(PGe)--(PGh)--(PGg)--(PGd)--cycle;
  \draw[pg/hidden] (PGa)--(PGk) (PGf)--(PGk) (PGi)--(PGk);
  \draw[pg/edge] (PGa)--(PGb)--(PGd)--(PGf)--(PGg)--(PGh)
    --(PGi)--(PGe)--(PGc)--cycle;
  \draw[pg/edge] (PGb)--(PGc) (PGd)--(PGg) (PGe)--(PGh);
  \PGTriangle{10.96}{3.81}{0}{1.18}{.50}{3}{0}
  \PGTriangle{9.98}{2.47}{22}{.77}{.85}{0}{1}
  \PGTriangle{11.88}{2.50}{-12}{.80}{.87}{0}{3}
  \PGTriangle{10.91}{2.57}{0}{1.15}{1.00}{1}{0}
  \PGTriangle{9.63}{1.37}{-12}{.90}{.82}{4}{0}
  \PGTriangle{10.91}{1.08}{-24}{.80}{.90}{0}{2}
  \PGTriangle{12.58}{1.40}{28}{.79}{.98}{2}{0}
  \end{scope}
  % ===== 4. Tailed bubble: the appendix's orthographic view =====
  % Same projection and facet placement as truncation_tailed_bubble.tex.
  \begin{scope}[shift={(8.15,1.63763)},scale=1.5]
    \newcommand{\PGTBVertex}[4]{%
      \coordinate (#1) at
        ({0.707106781187*((#2)-(#3))},%
         {0.408248290464*(2*(#4)-(#2)-(#3))});}
    % Center the existing tailed-bubble glyph on the projected facet.
    % Arguments: x, y, scale, highlight, cut, background, projection.
    \newcommand{\PGTailedFacet}[7]{%
      \begin{scope}[shift={(#1,#2)},#7,scale=#3,shift={(-.285,0)}]
        \fill[#6] (0,0) ellipse[x radius=.43,y radius=.28];
        \fill[#6,rounded corners=1pt] (.20,-.13) rectangle (.99,.13);
        \PGLoop{0}{0}{0}{1}{2}{#4}{#5}
      \end{scope}%
    }
    \PGTBVertex{PGTBA}{0}{0}{0}
    \PGTBVertex{PGTBB}{2}{0}{0}
    \PGTBVertex{PGTBC}{0}{2}{0}
    \PGTBVertex{PGTBD}{0}{0}{2}
    \PGTBVertex{PGTBP}{2}{0}{1.25}
    \PGTBVertex{PGTBQ}{0}{2}{1.25}
    \PGTBVertex{PGTBR}{1.25}{0}{2}
    \PGTBVertex{PGTBS}{0}{1.25}{2}
    \fill[pg/left] (PGTBB)--(PGTBC)--(PGTBQ)--(PGTBP)--cycle;
    \fill[pg/top] (PGTBD)--(PGTBR)--(PGTBS)--cycle;
    \fill[pg/front] (PGTBP)--(PGTBQ)--(PGTBS)--(PGTBR)--cycle;
    \draw[pg/hidden] (PGTBB)--(PGTBA)--(PGTBC) (PGTBA)--(PGTBD);
    \draw[pg/edge] (PGTBB)--(PGTBC)--(PGTBQ)--(PGTBS)
      --(PGTBD)--(PGTBR)--(PGTBP)--cycle;
    \draw[pg/edge] (PGTBP)--(PGTBQ)--(PGTBS)--(PGTBR)--cycle;
    \PGTailedFacet{0}{1.30}{.62}{3}{0}{PGShade!\PGTopTone}{cm={1,0,0,.577350,(0,0)}}% X_23
    \PGTailedFacet{0}{.66}{.70}{1}{0}{PGShade!\PGFrontTone}{cm={1,0,0,1,(0,0)}}% X_123
    \PGTailedFacet{-.85}{.48}{.60}{0}{1}{PGShade!\PGFrontTone}{cm={.704416,.335532,.061628,.848971,(0,0)}}% y_1
    \PGTailedFacet{.85}{.48}{.60}{0}{3}{PGShade!\PGFrontTone}{cm={.704416,-.335532,-.061628,.848971,(0,0)}}% y_2
    \PGTailedFacet{0}{-.10}{.66}{2}{0}{PGShade!\PGLeftTone}{cm={1,0,0,.816497,(0,0)}}% X_12
    \PGTailedFacet{0}{-.60}{.64}{0}{4}{PGShade!\PGLeftTone}{cm={1,0,0,.577350,(0,0)}}% y_3
  \end{scope}
\end{tikzpicture}%
}}}
\endgroup%
%
% ==================== 调整说明 ====================
% 1. 导言区只需 \usepackage{amsmath,tikz}。在 equation 环境或 \[...\] 中
%    使用 \input{born_polytope_exp.tex}；同名 PDF 是矢量预览。
% 2. PGUnit 控制整图尺寸；四幅图排成两行两列，由主文的 resizebox 适配单栏宽度。
%    外层 scope 控制面板位置与相对比例；tailed-bubble 与附录采用相同投影。
% 3. PGEdgeWidth 控制多面体实线；PGHiddenWidth 与 pg/hidden 中的 dash pattern
%    控制隐藏虚线；PGHiddenTone 越小，隐藏虚线越淡。背面被可见面遮挡，
%    虚线仅作为结构提示叠画，不作为正面的阴影分界。
% 4. PGShade 是阴影基色，采用每个可见平面均匀填色的方式，光从前上方入射。
%    PGFrontTone、PGTopTone、PGLeftTone、PGRightTone 分别控制正面、顶面、
%    左侧面、右侧面的深浅，数值越大越深；全改为 0 即为白底线框。
%    四面体仅有一个可见三角面；与三条隐藏虚线相接的背面不单独填色。
%    截角后的两个多面体也只给实线围成的可见面填色，避免误画背面的明暗。
% 5. PGGraphWidth、PGVertexRadius 控制小图的黑边与黑点；PGArcHeight 控制
%    bubble 的高度。PGLoop 的第四个参数控制该小图的坐标缩放。
% 6. PGTubeWidth 控制彩色 tube 线宽；PGTubeRadius 控制轮廓与所包围子图
%    的间隔。tube 是包住子图及其顶点的细闭合轮廓，不是覆盖黑边的粗色笔。
%    PGMagenta、PGGreen、PGRed 可直接修改 HTML 色值。
% 7. PGLoop{x}{y}{角度}{缩放}{图型}{高亮}{切口}：
%    图型 0=bubble、1=三边 theta、2=带尾 bubble；
%    高亮 0=无、1=全图品红、2=bubble 绿色、3=尾边绿色；
%    切口 0=无、1=上弧、2=中间直边、3=下弧、4=尾边。
% 8. PGTriangle{x}{y}{角度}{横向缩放}{纵向缩放}{高亮}{切口}：
%    高亮 0=无、1=全图品红、2=左边绿色、3=右边绿色、4=底边绿色；
%    切口 0=无、1=左边、2=右边、3=底边。角度为逆时针角度。
% 9. PGCutWidth、PGCutHalfLength 控制红色切口的粗细与半长。
%    红线覆盖完整黑边，并不删除被切的那条边。
% 10. 四幅图分别含 3、4、7、6 个小图。第二幅中的小图均为三条平行边；
%     第三幅的绿色每次只标一条三角边；第四幅分别标 bubble 两边或尾边。
% 11. 所有宏、颜色、样式均在本地分组内定义；可以与同目录其他公式共同读入。
%     本文件在数学模式使用，若添加分隔空行，请写为 %，不要引入段落。


==> figures/minkowski_decom.tex <==
% Math fragment: \input{minkowski_decom.tex} inside equation or \[...\].
% Edges: e_1=12 (left), e_2=23 (right), e_3=31 (bottom).
% Drawing coordinates (1,2,3) correspond to manuscript coordinates (z_3,z_1,z_2).
% Main-document packages: \usepackage{amsmath,tikz}.
% Also load figures/minkowski_graph_labels.tex in the preamble.
\begingroup
% ---------- Adjustable parameters ----------
\newcommand{\BNUnit}{7.1mm}
\newcommand{\BNColumnStep}{3.60}
\newcommand{\BNPanelScale}{1.45}
\newcommand{\BNHeaderY}{2.70}
\newcommand{\BNHeaderFont}{\footnotesize}
\newcommand{\BNAxisFont}{\scriptsize}
\newcommand{\BNOperatorFont}{\normalsize}
\newcommand{\BNOperatorShift}{0.00}
\newcommand{\BNOperatorY}{0.28}
\newcommand{\BNAxisLength}{1.25}
\newcommand{\BNFaceLineWidth}{0.35pt}
\newcommand{\BNAxisLineWidth}{0.60pt}
\newcommand{\BNMiniUnit}{2.30mm}
\newcommand{\BNMainGraphUnit}{5.5mm}
\newcommand{\BNGraphLineWidth}{0.40pt}
\newcommand{\BNGraphDotRadius}{0.55pt}
\newcommand{\BNLabelOne}{z_3}
\newcommand{\BNLabelTwo}{z_1}
\newcommand{\BNLabelThree}{z_2}
\colorlet{BNAxisColor}{black}
%
% Exact orthographic view from (1,1,1) toward the origin, with zero roll.
% e1=(-1/sqrt(2),-1/sqrt(6)), e2=(1/sqrt(2),-1/sqrt(6)),
% e3=(0,2/sqrt(6)). The simplex front face is perpendicular to this view.
% All six panels share this camera; only their drawing scales differ.
\newcommand{\BNPoint}[3]{%
  ({-0.707106781187*(#1)+0.707106781187*(#2)+0.000000000000*(#3)},%
   {-0.408248290464*(#1)+-0.408248290464*(#2)+0.816496580928*(#3)})}
%
\tikzset{
  bn/face/.style={draw=black!65,line width=\BNFaceLineWidth},
  bn/axisone/.style={draw=BNAxisColor,line width=\BNAxisLineWidth},
  bn/axistwo/.style={draw=BNAxisColor,line width=\BNAxisLineWidth},
  bn/axisthree/.style={draw=BNAxisColor,line width=\BNAxisLineWidth},
  bn/hidden/.style={dash pattern=on 1.6pt off 1.25pt},
  bn/axislabel/.style={font=\BNAxisFont,inner sep=1pt},
  bn/header/.style={font=\BNHeaderFont,inner sep=0pt,anchor=base},
  bn/operator/.style={font=\BNOperatorFont,inner sep=0pt},
  bn/graph/.style={draw=black,line width=\BNGraphLineWidth},
  bn/dot/.style={circle,fill=black,draw=none,inner sep=0pt,
    minimum size={2*\BNGraphDotRadius}}
}
%
% Use the same miniature graph geometry as the figure caption.
\newcommand{\BNGraph}[1]{\BornMinkowskiGraph[\BNMiniUnit]{#1}}
%
\newcommand{\BNLabeledGraph}{%
  \begin{tikzpicture}[x=\BNMainGraphUnit,y=\BNMainGraphUnit,
    baseline=-.4ex,line cap=round,line join=round,
    every node/.style={font=\tiny,inner sep=.5pt}]
    \draw[bn/graph] (0,0)--(.5,.86)--(1,0)--cycle;
    \node[bn/dot] at (0,0) {}; \node[bn/dot] at (.5,.86) {};
    \node[bn/dot] at (1,0) {};
    \node[anchor=east] at (.18,.43) {$e_1$};
    \node[anchor=west] at (.82,.43) {$e_2$};
    \node[anchor=north] at (.5,-.05) {$e_3$};
  \end{tikzpicture}%
}
%
% Axes{1}: all three axes are occluded on [0,1] for a 3D body.
% Axes{0}: all axes are visible for a coordinate-plane triangle.
\newcommand{\BNAxes}[1]{%
  \ifnum#1=1
    \draw[bn/axisone,bn/hidden] \BNPoint{0}{0}{0}--\BNPoint{1}{0}{0};
    \draw[bn/axistwo,bn/hidden] \BNPoint{0}{0}{0}--\BNPoint{0}{1}{0};
    \draw[bn/axisthree,bn/hidden] \BNPoint{0}{0}{0}--\BNPoint{0}{0}{1};
  \else
    \draw[bn/axisone] \BNPoint{0}{0}{0}--\BNPoint{1}{0}{0};
    \draw[bn/axistwo] \BNPoint{0}{0}{0}--\BNPoint{0}{1}{0};
    \draw[bn/axisthree] \BNPoint{0}{0}{0}--\BNPoint{0}{0}{1};
  \fi
  \draw[bn/axisone] \BNPoint{1}{0}{0}--\BNPoint{\BNAxisLength}{0}{0};
  \draw[bn/axistwo] \BNPoint{0}{1}{0}--\BNPoint{0}{\BNAxisLength}{0};
  \draw[bn/axisthree] \BNPoint{0}{0}{1}--\BNPoint{0}{0}{\BNAxisLength};
  \node[bn/axislabel,text=BNAxisColor,anchor=north]
    at \BNPoint{\BNAxisLength}{0}{0} {$\BNLabelOne$};
  \node[bn/axislabel,text=BNAxisColor,anchor=north]
    at \BNPoint{0}{\BNAxisLength}{0} {$\BNLabelTwo$};
  \node[bn/axislabel,text=BNAxisColor,anchor=south]
    at \BNPoint{0}{0}{\BNAxisLength} {$\BNLabelThree$};
}
%
% Convex hulls are computed from the explicitly supplied monomial exponents.
% M = 1+z1+z2+z3+z1*z2+z2*z3+z1*z3, including exponent (0,0,0).
% Displayed factor order: M, 1+z1+z2+z3, 1+z1+z3, 1+z1+z2, 1+z2+z3.
% Polygon faces are exact facets, not a triangulated surface mesh.
% Grays use a single light: 65 - 52*(unit normal . unit(.6,.8,1.4)).
% Only camera-facing facets are filled; hidden facets are not shaded.
\newcommand{\BNSumSolid}{%
  % Outward normal [0, 0, 1]
  \path[bn/face,fill=black!22.6859]
    \BNPoint{0}{0}{1}--\BNPoint{0.5}{0}{1}--\BNPoint{0}{0.5}{1}--cycle;
  % Outward normal [0, 1, 0]
  \path[bn/face,fill=black!40.8205]
    \BNPoint{0}{1}{0}--\BNPoint{0}{1}{0.5}--\BNPoint{0.5}{1}{0}--cycle;
  % Outward normal [1, 0, 0]
  \path[bn/face,fill=black!46.8654]
    \BNPoint{1}{0}{0}--\BNPoint{1}{0.5}{0}--\BNPoint{1}{0}{0.5}--cycle;
  % Outward normal [1, 1, 1]
  \path[bn/face,fill=black!16.1398]
    \BNPoint{0}{0.5}{1}--\BNPoint{0.5}{0}{1}--\BNPoint{1}{0}{0.5}--\BNPoint{1}{0.5}{0}--\BNPoint{0.5}{1}{0}--\BNPoint{0}{1}{0.5}--cycle;
}
%
\newcommand{\BNMSolid}{%
  % Outward normal [0, 0, 1]
  \path[bn/face,fill=black!22.6859]
    \BNPoint{0}{0}{1}--\BNPoint{1}{0}{1}--\BNPoint{0}{1}{1}--cycle;
  % Outward normal [0, 1, 0]
  \path[bn/face,fill=black!40.8205]
    \BNPoint{0}{1}{0}--\BNPoint{0}{1}{1}--\BNPoint{1}{1}{0}--cycle;
  % Outward normal [1, 0, 0]
  \path[bn/face,fill=black!46.8654]
    \BNPoint{1}{0}{0}--\BNPoint{1}{1}{0}--\BNPoint{1}{0}{1}--cycle;
  % Outward normal [1, 1, 1]
  \path[bn/face,fill=black!16.1398]
    \BNPoint{0}{1}{1}--\BNPoint{1}{0}{1}--\BNPoint{1}{1}{0}--cycle;
}
%
\newcommand{\BNTetraSolid}{%
  % Outward normal [1, 1, 1]
  \path[bn/face,fill=black!16.1398]
    \BNPoint{0}{0}{1}--\BNPoint{1}{0}{0}--\BNPoint{0}{1}{0}--cycle;
}
%
\newcommand{\BNTriangleOne}{%
  \path[bn/face,fill=black!40.8205]
    \BNPoint{0}{0}{0}--\BNPoint{0}{0}{1}--\BNPoint{1}{0}{0}--cycle;
}
%
\newcommand{\BNTriangleTwo}{%
  \path[bn/face,fill=black!46.8654]
    \BNPoint{0}{0}{0}--\BNPoint{0}{1}{0}--\BNPoint{0}{0}{1}--cycle;
}
%
\newcommand{\BNTriangleThree}{%
  \path[bn/face,fill=black!22.6859]
    \BNPoint{0}{0}{0}--\BNPoint{1}{0}{0}--\BNPoint{0}{1}{0}--cycle;
}
%
%
\mathord{\vcenter{\hbox{%
\begin{tikzpicture}[x=\BNUnit,y=\BNUnit,line cap=round,line join=round]
  % One row: Born(C_3) ~ Newt(F) + Newt(T_full) + the three edge summands.
  \node[bn/header] at (0,\BNHeaderY)
    {$\operatorname{Born}\,\left(\vcenter{\hbox{\BNLabeledGraph}}\right)$};
  \node[bn/header] at (\BNColumnStep,\BNHeaderY)
    {$\operatorname{Newt}\!\bigl(F_{\BNGraph{0}}\bigr)$};
  \node[bn/header] at ({2*\BNColumnStep},\BNHeaderY)
    {$\operatorname{Newt}\!\bigl(T^{\BNGraph{0}}_{\BNGraph{0}}\bigr)$};
  \node[bn/header] at ({3*\BNColumnStep},\BNHeaderY)
    {$\operatorname{Newt}\!\bigl(T^{\BNGraph{0}}_{\BNGraph{1}}\bigr)$};
  \node[bn/header] at ({4*\BNColumnStep},\BNHeaderY)
    {$\operatorname{Newt}\!\bigl(T^{\BNGraph{0}}_{\BNGraph{3}}\bigr)$};
  \node[bn/header] at ({5*\BNColumnStep},\BNHeaderY)
    {$\operatorname{Newt}\!\bigl(T^{\BNGraph{0}}_{\BNGraph{2}}\bigr)$};
  \begin{scope}[scale=\BNPanelScale]
    \BNSumSolid \BNAxes{1}
  \end{scope}
  \begin{scope}[shift={(\BNColumnStep,0)},scale=\BNPanelScale]
    \BNMSolid \BNAxes{1}
  \end{scope}
  \begin{scope}[shift={({2*\BNColumnStep},0)},scale=\BNPanelScale]
    \BNTetraSolid \BNAxes{1}
  \end{scope}
  \begin{scope}[shift={({3*\BNColumnStep},0)},scale=\BNPanelScale]
    \BNTriangleOne \BNAxes{0}
  \end{scope}
  \begin{scope}[shift={({4*\BNColumnStep},0)},scale=\BNPanelScale]
    \BNTriangleThree \BNAxes{0}
  \end{scope}
  \begin{scope}[shift={({5*\BNColumnStep},0)},scale=\BNPanelScale]
    \BNTriangleTwo \BNAxes{0}
  \end{scope}
  \node[bn/operator] at ({.5*\BNColumnStep+\BNOperatorShift},\BNOperatorY) {$\simeq$};
  \foreach \j in {1.5,2.5,3.5,4.5}{%
    \node[bn/operator] at ({\j*\BNColumnStep+\BNOperatorShift},\BNOperatorY) {$\oplus$};
  }
\end{tikzpicture}%
}}}
\endgroup%
%
% ==================== 调整说明 ====================
% 1. 导言区只需 \usepackage{amsmath,tikz}；在 equation 环境或 \[...\] 中
%    使用 \input{minkowski_decom.tex}。同名 PDF 是矢量预览。
% 2. BNUnit 控制整体坐标单位；BNColumnStep 控制列间距。
%    六个面板在同一行从左到右排列。BNPanelScale
%    控制各多面体和轴的尺寸；BNHeaderY 控制每个标题的高度。
%    BNOperatorShift 控制运算符相对列间中点的水平偏移；BNOperatorY 控制上下位置。
%    字体不随坐标单位缩放，可分别修改 BNHeaderFont、BNAxisFont、BNOperatorFont。
% 3. 每个因子均单独放入 Newt(...)，多面体间的 \oplus 表示 Minkowski 和。
%    第一个符号为 \simeq，与正文的组合等价约定一致。
% 4. 几何直接取自草图下方多项式的单项式指数，不根据截图轮廓推测：
%    M=1+z1+z2+z3+z1*z2+z2*z3+z1*z3，故其七个顶点为
%    (0,0,0),(1,0,0),(0,1,0),(0,0,1),(1,1,0),(0,1,1),(1,0,1)。
%    等价不等式为 0<=zi<=1、z1+z2+z3<=2，共 7 个面、12 条棱。
%    右侧显示顺序为 M、完整三角图 P、左斜边 P、右斜边 P、底边 P。
%    后四个多项式依次为 1+z1+z2+z3、1+z1+z3、1+z1+z2、1+z2+z3；
%    对应 conv(0,e1,e2,e3)、conv(0,e1,e3)、conv(0,e1,e2)、conv(0,e2,e3)。
%    三个边子图依次是 e_1、e_2、e_3。标题与对应多面体按同一顺序排列。
%    P 的每个上标均为完整三角图，下标保持该子图在原图中的顶点位置。
% 5. 五个多项式的乘积有 72 个不同指数点；其凸包恰好有 10 个顶点：
%    (0,0,0)，(4,0,0),(0,4,0),(0,0,4)，以及
%    (4,2,0),(4,0,2),(2,4,0),(0,4,2),(2,0,4),(0,2,4)。
%    共 15 条棱、7 个面（3 个三角面、3 个五边面、1 个六边面）。
%    等价不等式为 0<=zi<=4、z1+z2+z3<=6，原点包含在内。
%    为让各列大小接近，左图显示坐标统一除以 4；
%    其他加数保持单位坐标。因此各列不是同一数值比例尺，不表示给加数乘权重。
% 6. BNPoint 严格采用从 (1,1,1) 朝向原点的正交投影，无额外平面旋转。
%    面颜色是按同一光源
%    计算的均匀灰色，fill=black!后的数字越大越深。只填可见面；
%    此视角正对 simplex 的前面，正面是一个三角面，背面的原点投影到其中心；
%    三条隐藏棱用虚线，不能人为增加可见侧面。
% 7. BNAxes{1} 表示立体内三根轴的 [0,1] 段均被遮挡，画虚线；
%    BNAxes{0} 表示二维三角形的轴均可见。区间使用各图的显示坐标。
%    BNAxisLength 控制延伸长度；BNFaceLineWidth、BNAxisLineWidth 控制线宽。
% 8. 本稿 BNLabelOne/Two/Three 为 z_3/z_1/z_2；
%    上述数值几何注释仍用原始坐标编号 1/2/3。
%    BNAxisColor 统一控制坐标轴与轴标签的颜色，默认为黑色。
% 9. BNMiniUnit 调整上下标小图；BNMainGraphUnit 调整 Born 中带标签的三角图。
%    BNGraphLineWidth 和 BNGraphDotRadius 控制小图的边与顶点。
%    Born 中仅标记左边 e_1、右边 e_2、底边 e_3，不标顶点。
%    多面体凸顶点不额外标点；这不影响上方图论小图中的顶点黑点。
%    所有多面体仍使用上列完整顶点集合，实线、虚线及面填色表示几何结构。
% 10. 所有宏和样式局部定义，可与 paper_figures 中其他公式一起使用。
%     本文件在数学模式读入，添加分隔空行时请写成 %，避免产生段落命令。


==> figures/phypole.tex <==
% Compact single-column triangle cancellation.
% Use inside math mode; all definitions are local.
% Normalization: 2/[X(X+2y)] + 1/[y(X+2y)] = 1/(yX).
\begingroup
% ---------- Adjustable parameters ----------
\newcommand{\TRIDiagramUnit}{6.4mm}
\newcommand{\TRIGraphLineWidth}{0.65pt}
\newcommand{\TRIContourLineWidth}{0.7pt}
\newcommand{\TRIVertexRadius}{1.25pt}
\newcommand{\TRICutLineWidth}{0.9pt}
\newcommand{\TRICutHalfHeight}{0.17}
\newcommand{\TRILabelFont}{\scriptsize}
\newcommand{\TRIColumnGap}{0.16em}
\newcommand{\TRIRowGap}{0.55ex}
% Unlabeled graph subscripts in the wavefunction annotations.
\newcommand{\TRISubgraph}[1]{%
  \tikz[baseline=-0.45ex,x=1.1mm,y=1.1mm,
        line cap=round,line join=round]{%
    \draw[line width=0.4pt] (-1,0) -- (0,1.70) -- (1,0);
    \ifnum#1=1\relax
      \draw[line width=0.4pt] (-1,0) -- (1,0);
    \fi
    \fill (-1,0) circle[radius=0.5pt];
    \fill (0,1.70) circle[radius=0.5pt];
    \fill (1,0) circle[radius=0.5pt];
  }%
}
\definecolor{TRIBlue}{HTML}{0080FF}
\definecolor{TRIGreen}{HTML}{008065}
\definecolor{TRIRed}{HTML}{D40000}
%
\tikzset{
  tri/graph/.style={draw=black,line width=\TRIGraphLineWidth},
  tri/blue/.style={draw=TRIBlue,line width=\TRIContourLineWidth},
  tri/green/.style={draw=TRIGreen,line width=\TRIContourLineWidth},
  tri/cut/.style={draw=TRIRed,line width=\TRICutLineWidth},
  tri/label/.style={font=\TRILabelFont,inner sep=1.5pt,text=black}
}
%
% Blue contour enclosing the full triangle.
\newcommand{\TRIOuterContour}{%
  \draw[tri/blue]
    (-1.42,-0.02)
    .. controls (-1.42,0.12) and (-1.35,0.28) .. (-1.23,0.48)
    -- (-0.27,2.05)
    .. controls (-0.12,2.29) and (0.12,2.29) .. (0.27,2.05)
    -- (1.23,0.48)
    .. controls (1.35,0.28) and (1.42,0.12) .. (1.42,-0.02)
    .. controls (1.42,-0.30) and (1.26,-0.44) .. (1.02,-0.44)
    -- (-1.02,-0.44)
    .. controls (-1.26,-0.44) and (-1.42,-0.30) .. (-1.42,-0.02)
    -- cycle;
}
%
% One closed green contour enclosing the path 1--2--3.
% Its lower indentation excludes the midpoint of edge 1--3.
\newcommand{\TRIPathContour}{%
  \draw[tri/green]
    (-1.21,0)
    .. controls (-1.21,0.10) and (-1.18,0.18) .. (-1.11,0.29)
    -- (-0.19,1.84)
    .. controls (-0.10,2.00) and (0.10,2.00) .. (0.19,1.84)
    -- (1.11,0.29)
    .. controls (1.30,-0.02) and (1.18,-0.23) .. (0.98,-0.23)
    -- (0.54,-0.23)
    .. controls (0.31,-0.23) and (0.26,0.12) .. (0.48,0.12)
    -- (0.56,0.12)
    .. controls (0.62,0.12) and (0.65,0.17) .. (0.60,0.25)
    -- (0.12,1.11)
    .. controls (0.06,1.22) and (-0.06,1.22) .. (-0.12,1.11)
    -- (-0.60,0.25)
    .. controls (-0.65,0.17) and (-0.62,0.12) .. (-0.56,0.12)
    -- (-0.48,0.12)
    .. controls (-0.26,0.12) and (-0.31,-0.23) .. (-0.54,-0.23)
    -- (-0.98,-0.23)
    .. controls (-1.16,-0.23) and (-1.23,-0.12) .. (-1.21,0)
    -- cycle;
}
%
% Diagram 1: blue + green; diagram 2: green + cut; diagram 3: blue + cut.
\newcommand{\TRIDiagram}[1]{%
  \mathord{\hbox{%
    \begin{tikzpicture}[
      x=\TRIDiagramUnit,y=\TRIDiagramUnit,
      baseline={([yshift=-0.5ex]tri-center)},
      line cap=round,line join=round]
      \coordinate (tri-center) at (0,0.895);
      \coordinate (tri1) at (-1,0);
      \coordinate (tri2) at (0,1.70);
      \coordinate (tri3) at (1,0);
      \draw[tri/graph] (tri1) -- (tri2) -- (tri3) -- cycle;
      \ifnum#1=1\relax
        \TRIOuterContour
        \TRIPathContour
      \else
        \ifnum#1=2\relax
          \TRIPathContour
        \else
          \TRIOuterContour
        \fi
        \draw[tri/cut] (0,-\TRICutHalfHeight) -- (0,\TRICutHalfHeight);
      \fi
      \foreach \v in {1,2,3} {
        \fill[black] (tri\v) circle[radius=\TRIVertexRadius];
      }
      \node[tri/label] at (-1.00,0.22) {$1$};
      \node[tri/label] at (0.17,1.65)  {$2$};
      \node[tri/label] at (1.00,0.22)  {$3$};
      \node[anchor=south,inner sep=0pt,font=\small] at (0,2.40) {%
        $%
        \ifnum#1=1\relax
          \in 2\Psi_{\TRISubgraph{1}}
        \else
          \ifnum#1=2\relax
            \in \frac{1}{y_{13}}\Psi_{\TRISubgraph{2}}
          \else
            \in \frac{1}{y_{13}}\Psi^{\mathrm{emb}}_{\TRISubgraph{2}}
          \fi
        \fi$};
      % Equal bounding boxes keep the three panels aligned.
      \pgfresetboundingbox
      \path[use as bounding box] (-1.46,-0.48) rectangle (1.46,3.55);
    \end{tikzpicture}%
  }}%
}
%
\newcommand{\TRIBlueFactor}{{\color{TRIBlue}X_{123}}}
\newcommand{\TRIGreenFactor}{{\color{TRIGreen}X_{123}+2y_{13}}}
\newcommand{\TRIRedFactor}{{\color{TRIRed}y_{13}}}
%
\begin{array}{@{}c@{\hspace{\TRIColumnGap}}c@{\hspace{\TRIColumnGap}}c@{\hspace{\TRIColumnGap}}c@{\hspace{\TRIColumnGap}}c@{}}
  \TRIDiagram{1} & + & \TRIDiagram{2} & = & \TRIDiagram{3}
  \\\noalign{\vskip\TRIRowGap}
  \scalebox{0.86}{$\displaystyle \dfrac{2}{\TRIBlueFactor\bigl(\TRIGreenFactor\bigr)}$}
  & + &
  \scalebox{0.86}{$\displaystyle \dfrac{1}{\TRIRedFactor\bigl(\TRIGreenFactor\bigr)}$}
  & = &
  \scalebox{0.86}{$\displaystyle \dfrac{1}{\TRIRedFactor\,\TRIBlueFactor}$}
\end{array}
\endgroup%


==> figures/skeleton_graph_tubes.tex <==
% Figure fragment, used in text mode inside a figure environment.
% The left diagram is lowered for visual balance; the right panel has all five tubes.
\begingroup
\definecolor{SGTube}{HTML}{008065}
\definecolor{SGBlue}{HTML}{0080FF}
\definecolor{SGOrange}{HTML}{F39814}
\definecolor{SGGraph}{RGB}{35,31,32}
\begin{tikzpicture}[x=\linewidth,y=\linewidth,
  line cap=round,line join=round]
  \path[use as bounding box] (0,-0.145) rectangle (1,0.145);
  % The PDF's skeleton lies 23/177 of its displayed width above its bottom.
  \node[anchor=south,inner sep=0pt] at (0.255,-0.09)
    {\includegraphics[width=0.45\linewidth]{figures/skeleton_graph_p3.pdf}};
  \begin{scope}[shift={(0.75,0)},x=0.68pt,y=0.68pt,
    every node/.style={font=\footnotesize,inner sep=0pt}]
    \draw[SGGraph,line width=1.06pt] (-48,0)--(0,0)--(48,0);
    \foreach \x in {-48,0,48}
      {\fill[SGGraph] (\x,0) circle[radius=1.06pt];}
    % Full graph, the two-vertex tube, and all three singleton tubes.
    \draw[SGOrange,line width=0.7pt,rounded corners=9pt]
      (-63,-20) rectangle (63,20);
    \draw[SGBlue,line width=0.7pt,rounded corners=5.5pt]
      (-58,-12) rectangle (10,12);
    \foreach \x in {-48,0,48}
      {\draw[SGTube,line width=0.7pt] (\x,0) circle[radius=3.7pt];}
    % Smooth dashed arrows connect selected tube boundaries to their energies.
    \draw[SGBlue,->,>=stealth,line width=0.5pt,
      dash pattern=on 1.7pt off 1.3pt]
      (-29,12) .. controls (-34,20) and (-33,27) .. (-26,31);
    \node[anchor=south] at (-24,35) {$x_1+x_2+y_2$};
    \draw[SGTube,->,>=stealth,line width=0.5pt,
      dash pattern=on 1.7pt off 1.3pt]
      (0,-5.44) .. controls (5,-14) and (9,-23) .. (5,-31);
    \node[anchor=north] at (4,-35) {$x_2+y_1+y_2$};
  \end{scope}
\end{tikzpicture}%
\endgroup


==> figures/tailed_bubble_r.tex <==
% Math fragment: \input{tailed_bubble_r.tex} inside equation or \[...\].
% Main-document packages: \usepackage{amsmath,tikz}.
\begingroup
% ---------- Adjustable parameters ----------
\newcommand{\EMUnit}{5.5mm}
\newcommand{\EMColumnStep}{4.3}
\newcommand{\EMRowStep}{3.8}
\newcommand{\EMArcHeight}{0.55}
\newcommand{\EMGraphLineWidth}{0.65pt}
\newcommand{\EMContourLineWidth}{0.72pt}
\newcommand{\EMVertexRadius}{0.9pt}
\newcommand{\EMCutLineWidth}{1.0pt}
\newcommand{\EMCutHalfHeight}{0.15}
\newcommand{\EMGroupLineWidth}{0.65pt}
\newcommand{\EMGroupDashOn}{3pt}
\newcommand{\EMGroupDashOff}{2.6pt}
\newcommand{\EMSmallStep}{2.4mm}
\newcommand{\EMSmallLineWidth}{0.45pt}
\newcommand{\EMSmallDotRadius}{0.7pt}
\newcommand{\EMAnnotationFont}{\normalsize}
\definecolor{EMOrange}{HTML}{F39814}
\definecolor{EMBlue}{HTML}{0080FF}
\definecolor{EMGreen}{HTML}{008065}
\definecolor{EMRed}{HTML}{D40000}
%
\tikzset{
  em/graph/.style={draw=black,line width=\EMGraphLineWidth},
  em/orange/.style={draw=EMOrange,line width=\EMContourLineWidth},
  em/blue/.style={draw=EMBlue,line width=\EMContourLineWidth},
  em/green/.style={draw=EMGreen,line width=\EMContourLineWidth},
  em/cut/.style={draw=EMRed,line width=\EMCutLineWidth},
  em/group/.style={draw=black,line width=\EMGroupLineWidth,
    dash pattern=on \EMGroupDashOn off \EMGroupDashOff},
  em/annotation/.style={font=\EMAnnotationFont,inner sep=0pt},
  em/operator/.style={inner sep=0pt}
}
%
% Orange contour around the full bubble-and-tail graph.
\newcommand{\EMWholeContour}{%
  \draw[em/orange]
    (-0.58,-0.03)
    .. controls (-0.58,0.62) and (-0.12,1.04) .. (0.50,1.04)
    .. controls (1.08,1.04) and (1.23,0.72) .. (1.76,0.67)
    .. controls (2.21,0.63) and (2.52,0.42) .. (2.52,-0.03)
    .. controls (2.52,-0.49) and (2.21,-0.64) .. (1.82,-0.64)
    .. controls (1.29,-0.65) and (0.99,-0.97) .. (0.43,-0.97)
    .. controls (-0.19,-0.97) and (-0.58,-0.62) .. (-0.58,-0.03)
    -- cycle;
}
%
% Blue contour around both parallel edges, excluding the tail endpoint.
\newcommand{\EMBubbleContour}{%
  \draw[em/blue] (0.50,0) ellipse[x radius=0.90,y radius=0.76];
}
%
% Blue contour around the upper-arc-plus-tail tree.
% The inward lower boundary excludes the midpoint of the lower black edge.
\newcommand{\EMTreeContour}{%
  \draw[em/blue]
    (-0.37,-0.01)
    .. controls (-0.37,0.45) and (0.04,0.85) .. (0.50,0.85)
    .. controls (0.97,0.85) and (1.07,0.50) .. (1.23,0.36)
    .. controls (1.41,0.25) and (1.73,0.34) .. (2.00,0.34)
    .. controls (2.42,0.34) and (2.42,-0.34) .. (2.00,-0.34)
    -- (1.05,-0.34)
    .. controls (0.78,-0.34) and (0.77,0.10) .. (0.50,0.10)
    .. controls (0.24,0.10) and (0.26,-0.34) .. (-0.01,-0.34)
    .. controls (-0.25,-0.34) and (-0.37,-0.19) .. (-0.37,-0.01)
    -- cycle;
}
%
% Green contour around the upper arc and its endpoints.
\newcommand{\EMUpperContour}{%
  \draw[em/green]
    (-0.20,0)
    .. controls (-0.20,0.34) and (0.09,0.62) .. (0.50,0.62)
    .. controls (0.89,0.62) and (1.20,0.35) .. (1.20,0)
    .. controls (1.20,-0.12) and (1.11,-0.18) .. (1.00,-0.18)
    .. controls (0.78,-0.18) and (0.77,0.23) .. (0.50,0.23)
    .. controls (0.23,0.23) and (0.22,-0.18) .. (0,-0.18)
    .. controls (-0.12,-0.18) and (-0.20,-0.12) .. (-0.20,0)
    -- cycle;
}
%
% Green contour around the tail edge and its endpoints.
\newcommand{\EMTailContour}{%
  \draw[em/green]
    (1,-0.16) -- (2,-0.16)
    .. controls (2.26,-0.16) and (2.26,0.18) .. (2,0.18)
    -- (1,0.18)
    .. controls (0.74,0.18) and (0.74,-0.16) .. (1,-0.16)
    -- cycle;
}
%
% Panel{x}{y}{type}, with the left black vertex at (x,y).
% 1: orange + blue bubble + green upper; 2: orange + blue tree + green upper;
% 3: orange + blue tree + green tail; 4: blue tree + green upper + cut;
% 5: blue tree + green tail + cut; 6: orange + green upper + cut;
% 7: orange + blue bubble + cut; 8: orange + green tail + cut.
\newcommand{\EMPanel}[3]{%
  \begin{scope}[shift={(#1,#2)}]
    \draw[em/graph] (0,0)
      .. controls (0.25,\EMArcHeight) and (0.75,\EMArcHeight) .. (1,0)
      -- (2,0);
    \draw[em/graph] (0,0)
      .. controls (0.25,-\EMArcHeight) and (0.75,-\EMArcHeight) .. (1,0);
    \ifcase#3\relax
    \or \EMWholeContour\EMBubbleContour\EMUpperContour
    \or \EMWholeContour\EMTreeContour\EMUpperContour
    \or \EMWholeContour\EMTreeContour\EMTailContour
    \or \EMTreeContour\EMUpperContour
    \or \EMTreeContour\EMTailContour
    \or \EMWholeContour\EMUpperContour
    \or \EMWholeContour\EMBubbleContour
    \or \EMWholeContour\EMTailContour
    \fi
    \ifnum#3>3\relax
      \draw[em/cut]
        (0.5,{-0.75*\EMArcHeight-\EMCutHalfHeight})
        -- (0.5,{-0.75*\EMArcHeight+\EMCutHalfHeight});
    \fi
    \foreach \v in {0,1,2} {\fill[black] (\v,0) circle[radius=\EMVertexRadius];}
  \end{scope}%
}
%
% Miniature subscripts: 1 = full graph; 0 = upper arc plus tail.
\newcommand{\EMSmallGraph}[1]{%
  \begin{tikzpicture}[
    x=\EMSmallStep,y=\EMSmallStep,baseline=-0.5ex,
    line width=\EMSmallLineWidth,line cap=round,line join=round]
    \path[use as bounding box] (-0.12,-0.48) rectangle (2.12,0.48);
    \draw (0,0) .. controls (0.25,\EMArcHeight)
                       and (0.75,\EMArcHeight) .. (1,0) -- (2,0);
    \ifnum#1=1\relax
      \draw (0,0) .. controls (0.25,-\EMArcHeight)
                         and (0.75,-\EMArcHeight) .. (1,0);
    \fi
    \foreach \v in {0,1,2} {\fill (\v,0) circle[radius=\EMSmallDotRadius];}
  \end{tikzpicture}%
}
%
\mathord{\vcenter{\hbox{%
\begin{tikzpicture}[x=\EMUnit,y=\EMUnit,line cap=round,line join=round]
  % Column origins and operator positions.
  \pgfmathsetmacro{\EMB}{\EMColumnStep}
  \pgfmathsetmacro{\EMC}{2*\EMColumnStep}
  \pgfmathsetmacro{\EMD}{3*\EMColumnStep}
  \pgfmathsetmacro{\EME}{4*\EMColumnStep}
  \pgfmathsetmacro{\EMF}{5*\EMColumnStep}
  \pgfmathsetmacro{\EMOp}{0.5*\EMColumnStep+1}
  % Top row: A1 + A2 + B1 = C1 + C2 = D1.
  \EMPanel{0}{0}{1}
  \EMPanel{\EMB}{0}{2}
  \EMPanel{\EMC}{0}{4}
  \EMPanel{\EMD}{0}{1}
  \EMPanel{\EME}{0}{6}
  \EMPanel{\EMF}{0}{7}
  \node[em/operator] at (\EMOp,0) {$+$};
  \node[em/operator] at ({\EMB+\EMOp},0) {$+$};
  \node[em/operator] at ({\EMC+\EMOp},0) {$=$};
  \node[em/operator] at ({\EMD+\EMOp},0) {$+$};
  \node[em/operator] at ({\EME+\EMOp},0) {$=$};
  % Bottom row: A3 + B2 = D2.
  \EMPanel{\EMB}{-\EMRowStep}{3}
  \EMPanel{\EMC}{-\EMRowStep}{5}
  \EMPanel{\EMD}{-\EMRowStep}{8}
  \node[em/operator] at ({\EMB+\EMOp},-\EMRowStep) {$+$};
  \node[em/operator] at ({\EMC+\EMOp},-\EMRowStep) {$=$};
  % Left dashed group: A1, A2, A3.
  \draw[em/group,rounded corners=2.5mm]
    (-0.82,1.36) rectangle ({\EMB+2.75},{-\EMRowStep-1.30});
  % Middle solid group: B1, B2, the complete tree wavefunction.
  \draw[em/group,solid,rounded corners=2.5mm]
    ({\EMC-0.70},1.36) rectangle ({\EMC+2.65},{-\EMRowStep-1.30});
  % Right solid group: D1 and D2, the complete embedded tree wavefunction.
  % The upper indentation excludes C1 and C2.
  \draw[em/group,solid,rounded corners=2.5mm]
    ({\EMF-0.78},1.36)
    -- ({\EMF+2.80},1.36)
    -- ({\EMF+2.80},{-\EMRowStep-1.30})
    -- ({\EMD-0.78},{-\EMRowStep-1.30})
    -- ({\EMD-0.78},-1.77)
    -- ({\EMF-0.78},-1.77)
    -- cycle;
  % The annotations belong to the groups, not to an individual panel.
  \node[em/annotation] at (1.05,{-0.60*\EMRowStep})
    {$2\Psi_{\EMSmallGraph{1}}$};
  \node[em/annotation] at ({\EMC+0.98},{-0.52*\EMRowStep})
    {$\frac{1}{y_1}\Psi_{\EMSmallGraph{0}}$};
  \node[em/annotation] at ({\EME+1.75},{-\EMRowStep+0.15})
    {$\frac{1}{y_1}\Psi^{\mathrm{emb}}_{\EMSmallGraph{0}}$};
\end{tikzpicture}%
}}}
\endgroup%
%
% ==================== 调整说明 ====================
% 1. 导言区只需 \usepackage{amsmath,tikz}；正文在 equation 环境或 \[...\] 中
%    使用 \input{tailed_bubble_r.tex}。同名 PDF 为预览，本片段不单独编译。
% 2. EMUnit 控制整图坐标单位；EMColumnStep 控制相邻图列的距离；
%    EMRowStep 控制上下两行图的距离。当前适合单栏文章正文宽度。
% 3. EMArcHeight=0.55，沿用之前压低后的 bubble 高度；实际弧顶为其 0.75 倍。
%    EMGraphLineWidth、EMContourLineWidth、EMVertexRadius 控制黑边、彩线和黑点。
% 4. EMOrange、EMBlue、EMGreen、EMRed 用 HTML 色值定义，可在开头统一修改。
%    橙色圈包围整图；蓝色圈分别包围 bubble 或上弧加尾边；
%    绿色圈分别包围上弧或尾边。所有黑色底图均保留完整的上下两条弧线。
% 5. EMCutHalfHeight 和 EMCutLineWidth 控制红色切口；切口位于下弧 y_1 的中点。
%    下弧保持黑色实线，红色切口覆盖在其上，不画成虚线。
% 6. EMGroupLineWidth 控制分组框线宽；EMGroupDashOn、EMGroupDashOff 控制左框虚线。
%    左框包含部分未切贡献，保持虚线；中框和右框包含完整波函数展开，使用实线。
%    右侧折形分组只包含右上项和下排结果项，不包含上排中间的两项。
% 7. EMAnnotationFont 控制三个组注释的字号；EMSmallStep、EMSmallLineWidth、
%    EMSmallDotRadius 控制 Psi 下标小图。Psi 统一无横线，emb 用正体上标。
%    三个组注释的位置可在主图末尾的 em/annotation 节点中调整。
% 8. 上排六项按 A1+A2+B1=C1+C2=D1 排列；下排三项按 A3+B2=D2 排列。
%    EMPanel 的 1--8 类型与实际圈线组合列在该宏前面的英文注释中。
% 9. 所有宏和样式局部定义，可与同文件夹中其他公式同时使用。
%    本文件在数学模式读入，空白分隔行请写成 %，避免产生段落命令。


==> figures/truncation_tailed_bubble.tex <==
% Math fragment; use \input inside a display or a figure's math wrapper.
% Orthographic view along (1,1,1); schematic Minkowski-sum display.
% The summand and the resulting polytope are rescaled for display.
% Initial prism: u_1,u_2,u_3 >= 0, u_1+u_2 <= 2, u_3 <= 2.
% The right panel adds u_1+u_2+u_3 <= 13/4.
% Facet labels use cut/tube diagrams, as in born_polytope_exp.tex.
\begingroup
\newcommand{\TBUnit}{10mm}
\newcommand{\TBVertex}[4]{%
  \coordinate (#1) at
    ({0.707106781187*((#2)-(#3))},%
     {0.408248290464*(2*(#4)-(#2)-(#3))});}
% Match the face palette of born_polytope_exp.tex; magenta outlines
% still identify the truncation, as explained in the caption.
\definecolor{TBShade}{HTML}{61788C}
\colorlet{TBFront}{TBShade!7}
\colorlet{TBTop}{TBShade!3}
\colorlet{TBLeft}{TBShade!18}
\definecolor{TBAccent}{HTML}{CD29CF}
\definecolor{TBGreen}{HTML}{008065}
\definecolor{TBRed}{HTML}{D40000}
\tikzset{
  tb/edge/.style={draw=black!85,line width=0.65pt},
  tb/hidden/.style={draw=black!42,line width=0.45pt,
    dash pattern=on 2pt off 1.7pt},
  tb/cut/.style={draw=TBAccent!85!black,line width=1.1pt},
  tb/label/.style={font=\small,inner sep=1pt},
  tb/graph/.style={draw=black,line width=0.50pt},
  tb/tube/.style={draw=TBGreen,line width=0.65pt},
  tb/alltube/.style={draw=TBAccent,line width=0.65pt},
  tb/graphcut/.style={draw=TBRed,line width=0.70pt},
  tb/dot/.style={circle,fill=black,draw=none,inner sep=0pt,
    minimum size=1.30pt}
}
% TBFacet{x}{y}{scale}{tube}{cut}{background}{projection}.
% tube: 0=none, 1=all vertices, 2=bubble, 3=tail.
% cut: 0=none, 1=upper arc (y_1), 2=lower arc (y_2), 3=tail (y_3).
\newcommand{\TBFacet}[7]{%
  \begin{scope}[shift={(#1,#2)},#7,scale=#3,shift={(-.285,0)}]
    % Mask hidden edges immediately behind each graphical label.
    \fill[#6] (0,0) ellipse[x radius=.43,y radius=.28];
    \fill[#6,rounded corners=1pt] (.20,-.13) rectangle (.99,.13);
    \ifnum#4=1
      \draw[tb/alltube]
        (-.40,0)
        .. controls (-.40,.2575) and (-.15,.2575) .. (0,.2575)
        .. controls (.25,.2575) and (.30,.10) .. (.47,.10)
        --(.87,.10) arc[start angle=90,end angle=-90,radius=.10]
        --(.47,-.10)
        .. controls (.30,-.10) and (.25,-.2575) .. (0,-.2575)
        .. controls (-.15,-.2575) and (-.40,-.2575) .. (-.40,0)
        --cycle;
    \fi
    \ifnum#4=2
      \draw[tb/tube] (0,0) ellipse[x radius=.40,y radius=.2575];
    \fi
    \ifnum#4=3
      \draw[tb/tube] (.30,-.10)--(.87,-.10)
        arc[start angle=-90,end angle=90,radius=.10]
        --(.30,.10) arc[start angle=90,end angle=270,radius=.10]
        --cycle;
    \fi
    \draw[tb/graph] (-.30,0)
      .. controls (-.20,.21) and (.20,.21) .. (.30,0);
    \draw[tb/graph] (-.30,0)
      .. controls (-.20,-.21) and (.20,-.21) .. (.30,0);
    \draw[tb/graph] (.30,0)--(.87,0);
    \foreach \x in {-.30,.30,.87} \node[tb/dot] at (\x,0) {};
    \ifnum#5=1 \draw[tb/graphcut] (0,.0725)--(0,.2425);\fi
    \ifnum#5=2 \draw[tb/graphcut] (0,-.2425)--(0,-.0725);\fi
    \ifnum#5=3 \draw[tb/graphcut] (.585,-.085)--(.585,.085);\fi
  \end{scope}%
}
\mathord{\vcenter{\hbox{%
\begin{tikzpicture}[x=\TBUnit,y=\TBUnit,line cap=round,line join=round]
  % Initial triangular prism. X_12 and X_23 are the visible facets.
  \begin{scope}
    \TBVertex{A}{0}{0}{0}
    \TBVertex{B}{2}{0}{0}
    \TBVertex{C}{0}{2}{0}
    \TBVertex{D}{0}{0}{2}
    \TBVertex{E}{2}{0}{2}
    \TBVertex{F}{0}{2}{2}
    \fill[TBLeft] (B)--(C)--(F)--(E)--cycle;
    \fill[TBTop] (D)--(E)--(F)--cycle;
    \draw[tb/hidden] (B)--(A)--(C) (A)--(D);
    \draw[tb/edge] (B)--(C)--(F)--(D)--(E)--cycle;
    \draw[tb/cut] (E)--(F);
    % Visible tube facets; the three cut facets lie on the back.
    \TBFacet{0}{.23}{.66}{2}{0}{TBLeft}{cm={1.000000,0.000000,-0.000000,0.816497,(0,0)}}% X_12
    \TBFacet{0}{1.15}{.66}{3}{0}{TBTop}{cm={1.000000,0.000000,-0.000000,0.577350,(0,0)}}% X_23
    \TBFacet{-.85}{.48}{.60}{0}{1}{TBLeft}{cm={0.704416,0.335532,0.061628,0.848971,(0,0)}}% y_1
    \TBFacet{.85}{.48}{.60}{0}{2}{TBLeft}{cm={0.704416,-0.335532,-0.061628,0.848971,(0,0)}}% y_2
    \TBFacet{0}{-.60}{.64}{0}{3}{TBLeft}{cm={1.000000,0.000000,-0.000000,0.577350,(0,0)}}% y_3
    \node[tb/label] at (0,-1.18) {$\Newt(F_G)$};
  \end{scope}

  \draw[->,>=stealth,line width=0.75pt] (1.75,0.30)--(3.75,0.30);
  % T^G_123 = 1+z_1+z_2+z_3: the tetrahedron conv(0,e_1,e_2,e_3).
  \node[tb/label] at (2.95,1.65) {$\Newt(T^G_{123})$};
  \node[tb/label] at (2.30,0.94) {$\oplus$};
  \begin{scope}[shift={(2.95,0.81)},scale=.65]
    \TBVertex{O}{0}{0}{0}
    \TBVertex{U}{1}{0}{0}
    \TBVertex{V}{0}{1}{0}
    \TBVertex{W}{0}{0}{1}
    \fill[TBFront] (U)--(V)--(W)--cycle;
    \draw[tb/hidden,line width=.40pt,
      dash pattern=on 1.4pt off 1.2pt] (O)--(U) (O)--(V) (O)--(W);
    \draw[tb/edge,line width=.50pt] (U)--(V)--(W)--cycle;
  \end{scope}

  % Truncated prism: the magenta quadrilateral is the new X_123 facet.
  \begin{scope}[shift={(5.50,0)}]
    \TBVertex{A}{0}{0}{0}
    \TBVertex{B}{2}{0}{0}
    \TBVertex{C}{0}{2}{0}
    \TBVertex{D}{0}{0}{2}
    \TBVertex{P}{2}{0}{1.25}
    \TBVertex{Q}{0}{2}{1.25}
    \TBVertex{R}{1.25}{0}{2}
    \TBVertex{S}{0}{1.25}{2}
    \fill[TBLeft] (B)--(C)--(Q)--(P)--cycle;
    \fill[TBTop] (D)--(R)--(S)--cycle;
    \fill[TBFront] (P)--(Q)--(S)--(R)--cycle;
    \draw[tb/hidden] (B)--(A)--(C) (A)--(D);
    \draw[tb/edge] (B)--(C)--(Q)--(S)--(D)--(R)--(P)--cycle;
    \draw[tb/cut] (P)--(Q)--(S)--(R)--cycle;
    \TBFacet{0}{1.30}{.62}{3}{0}{TBTop}{cm={1.000000,0.000000,-0.000000,0.577350,(0,0)}}% X_23
    \TBFacet{0}{.66}{.70}{1}{0}{TBFront}{cm={1.000000,0.000000,-0.000000,1.000000,(0,0)}}% X_123
    \TBFacet{-.85}{.48}{.60}{0}{1}{TBFront}{cm={0.704416,0.335532,0.061628,0.848971,(0,0)}}% y_1
    \TBFacet{.85}{.48}{.60}{0}{2}{TBFront}{cm={0.704416,-0.335532,-0.061628,0.848971,(0,0)}}% y_2
    \TBFacet{0}{-.10}{.66}{2}{0}{TBLeft}{cm={1.000000,0.000000,-0.000000,0.816497,(0,0)}}% X_12
    \TBFacet{0}{-.60}{.64}{0}{3}{TBLeft}{cm={1.000000,0.000000,-0.000000,0.577350,(0,0)}}% y_3
    \node[tb/label] at (0,-1.18) {$\Born(G)$};
  \end{scope}
\end{tikzpicture}%
}}}
\endgroup


==> figures/wavefuncut.tex <==
% Math fragment: \input{paper_figures/wavefuncut.tex}
% Use inside equation or \[...\]. Main-document packages: \usepackage{amsmath,tikz}.
\begingroup
% ---------- Adjustable parameters ----------
\newcommand{\WFCUnit}{7mm}
\newcommand{\WFCColumnStep}{5.00}
\newcommand{\WFCBoundaryHeight}{1.20}
\newcommand{\WFCBoundaryHalfWidth}{2.25}
\newcommand{\WFCVertexStep}{1.40}
\newcommand{\WFCLegSpread}{0.34}
\newcommand{\WFCFormulaY}{-1.30}
\newcommand{\WFCFormulaFont}{\large}
\newcommand{\WFCVertexFont}{\normalsize}
\newcommand{\WFCBoundaryWidth}{0.80pt}
\newcommand{\WFCExternalWidth}{0.65pt}
\newcommand{\WFCInternalWidth}{1.06pt}
\newcommand{\WFCDotRadius}{1.55pt}
\newcommand{\WFCGrayTone}{45}
\newcommand{\WFCBoundaryLegSpan}{0.84}
\newcommand{\WFCBoundaryLegDepth}{0.30}
\newcommand{\WFCBoundaryLegWidth}{0.85pt}
\newcommand{\WFCBoundaryLegGray}{45}
\newcommand{\WFCBoundaryDashLength}{1.60pt}
\newcommand{\WFCBoundaryDashGap}{1.70pt}
\newcommand{\WFCCutCenterX}{-0.58}
\newcommand{\WFCCutHalfGap}{0.23}
\newcommand{\WFCSubgraphStep}{4.20mm}
\newcommand{\WFCSubgraphDotRadius}{1.10pt}
\newcommand{\WFCSubgraphLineWidth}{0.75pt}
\newcommand{\WFCSubgraphCutHalfLength}{0.35}
\newcommand{\WFCWave}{\Psi}
\newcommand{\WFCSup}{\partial}
%
\tikzset{
  wfc/boundary/.style={draw=black!\WFCGrayTone,line width=\WFCBoundaryWidth},
  wfc/external/.style={draw=black!\WFCGrayTone,line width=\WFCExternalWidth},
  wfc/boundary-leg/.style={draw=black!\WFCBoundaryLegGray,
    line width=\WFCBoundaryLegWidth,
    dash pattern=on \WFCBoundaryDashLength off \WFCBoundaryDashGap},
  wfc/internal/.style={draw=black,line width=\WFCInternalWidth},
  wfc/formula/.style={font=\WFCFormulaFont,anchor=base,inner sep=0pt},
  wfc/label/.style={font=\WFCVertexFont,inner sep=1pt}
}
%
% Small subscript path: #1=edge12 color, #2=edge23 color, #3=middle-dot color.
% #4: cut tick on edge12, 1=present and 0=absent.
% Endpoint dots stay black; the three variants share identical dimensions.
\newcommand{\WFCPathSubscript}[4]{%
  \begin{tikzpicture}[x=\WFCSubgraphStep,y=\WFCSubgraphStep,
    baseline=-0.5ex,line cap=round,line join=round]
    \path[use as bounding box]
      (-0.16,{-max(0.23,\WFCSubgraphCutHalfLength+0.05)})
      rectangle (2.16,{max(0.23,\WFCSubgraphCutHalfLength+0.05)});
    \draw[draw=#1,line width=\WFCSubgraphLineWidth] (0,0)--(1,0);
    \draw[draw=#2,line width=\WFCSubgraphLineWidth] (1,0)--(2,0);
    \ifnum#4=1\relax
      \draw[draw=#1,line width=\WFCSubgraphLineWidth]
        (0.5,-\WFCSubgraphCutHalfLength)--(0.5,\WFCSubgraphCutHalfLength);
    \fi
    \fill[black] (0,0) circle[radius=\WFCSubgraphDotRadius];
    \fill[#3] (1,0) circle[radius=\WFCSubgraphDotRadius];
    \fill[black] (2,0) circle[radius=\WFCSubgraphDotRadius];
  \end{tikzpicture}%
}
%
% Formulae are separate macros so their notation can be edited independently.
\newcommand{\WFCOriginalFormula}{%
  \WFCWave^{\WFCSup}_{\WFCPathSubscript{black}{black}{black}{0}}}
\newcommand{\WFCVertexCutFormula}{%
  \WFCWave^{\WFCSup}_{\WFCPathSubscript{black!\WFCGrayTone}{black!\WFCGrayTone}{black!\WFCGrayTone}{0}}}
\newcommand{\WFCEdgeCutFormula}{%
  \WFCWave^{\WFCSup}_{\WFCPathSubscript{black!\WFCGrayTone}{black}{black}{1}}}
%
% The same horizontal boundary is used throughout. The two outer vertices
% each retain their pair of external legs; v_2 moves onto the right boundary.
\newcommand{\WFCBoundary}{%
  \draw[wfc/boundary]
    (-\WFCBoundaryHalfWidth,\WFCBoundaryHeight)
    --(\WFCBoundaryHalfWidth,\WFCBoundaryHeight);
}
\newcommand{\WFCOuterLegs}{%
  \foreach \WFCX in {-\WFCVertexStep,\WFCVertexStep}{%
    \draw[wfc/external] (\WFCX,0)
      --({\WFCX-\WFCLegSpread},\WFCBoundaryHeight);
    \draw[wfc/external] (\WFCX,0)
      --({\WFCX+\WFCLegSpread},\WFCBoundaryHeight);
  }
}
\newcommand{\WFCMiddleLeg}{%
  \draw[wfc/external] (0,0)--(0,\WFCBoundaryHeight);
}
% #1=horizontal coordinate; #2=vertex label.
\newcommand{\WFCVertex}[2]{%
  \fill[black] (#1,0) circle[radius=\WFCDotRadius];
  \node[wfc/label,anchor=north] at (#1,-0.14) {$#2$};
}
%
\mathord{\vcenter{\hbox{%
\begin{tikzpicture}[x=\WFCUnit,y=\WFCUnit,line cap=round,line join=round]
  % ===== Original three-vertex path =====
  \begin{scope}
    \node[wfc/formula] at (0,\WFCFormulaY)
      {$\displaystyle\WFCOriginalFormula$};
    \WFCOuterLegs
    \WFCMiddleLeg
    \draw[wfc/internal] (-\WFCVertexStep,0)--(0,0)--(\WFCVertexStep,0);
    \WFCBoundary
    \WFCVertex{-\WFCVertexStep}{1}
    \WFCVertex{0}{2}
    \WFCVertex{\WFCVertexStep}{3}
  \end{scope}
  % ===== Right panel: vertex cut, v_2 is moved to the boundary =====
  \begin{scope}[shift={({2*\WFCColumnStep},0)}]
    \node[wfc/formula] at (0,\WFCFormulaY)
      {$\displaystyle\WFCVertexCutFormula$};
    \WFCOuterLegs
    % Two new gray curves meet at the same boundary point.
    \draw[wfc/external] (-\WFCVertexStep,0)
      .. controls ({-0.55*\WFCVertexStep},{0.32*\WFCBoundaryHeight})
              and (-0.20,{0.70*\WFCBoundaryHeight})
      .. (0,\WFCBoundaryHeight);
    \draw[wfc/external] (0,\WFCBoundaryHeight)
      .. controls (0.27,{0.44*\WFCBoundaryHeight})
              and ({0.64*\WFCVertexStep},0.02)
      .. (\WFCVertexStep,0);
    % The original external leg of v_2 bends back to a second boundary point.
    % The boundary-to-boundary propagator uses short gray dashes, with no arrowhead.
    \draw[wfc/boundary-leg] (0,\WFCBoundaryHeight)
      .. controls ({0.35*\WFCBoundaryLegSpan},{\WFCBoundaryHeight-\WFCBoundaryLegDepth})
              and ({0.75*\WFCBoundaryLegSpan},{\WFCBoundaryHeight-\WFCBoundaryLegDepth})
      .. (\WFCBoundaryLegSpan,\WFCBoundaryHeight);
    \WFCBoundary
    % Vertex 2 itself is gray and lies on the boundary.
    \fill[black!\WFCGrayTone] (0,\WFCBoundaryHeight) circle[radius=\WFCDotRadius];
    \node[wfc/label,text=black!\WFCGrayTone,anchor=north]
      at (0,{\WFCBoundaryHeight-0.24}) {$2$};
    \WFCVertex{-\WFCVertexStep}{1}
    \WFCVertex{\WFCVertexStep}{3}
  \end{scope}
  % ===== Middle panel: edge 12 is cut into two boundary-attached half-legs =====
  \begin{scope}[shift={(\WFCColumnStep,0)}]
    \node[wfc/formula] at (0,\WFCFormulaY)
      {$\displaystyle\WFCEdgeCutFormula$};
    \WFCOuterLegs
    \WFCMiddleLeg
    % The two boundary endpoints are not new interaction vertices.
    % Their inherited contraction is carried by the graph operator.
    \draw[wfc/external] (-\WFCVertexStep,0)
      -- ({\WFCCutCenterX-\WFCCutHalfGap},\WFCBoundaryHeight);
    \draw[wfc/external] (0,0)
      -- ({\WFCCutCenterX+\WFCCutHalfGap},\WFCBoundaryHeight);
    \draw[wfc/internal] (0,0)--(\WFCVertexStep,0);
    \WFCBoundary
    \WFCVertex{-\WFCVertexStep}{1}
    \WFCVertex{0}{2}
    \WFCVertex{\WFCVertexStep}{3}
  \end{scope}
\end{tikzpicture}%
}}}
\endgroup
%
% ---------- 调整说明 ----------
% 1. 本文件是公式片段，不含 documentclass / document / equation 环境。
%    导言区使用 \usepackage{amsmath,tikz}，正文例如：
%    \[\input{paper_figures/wavefuncut.tex}\]
% 2. WFCUnit 调整图形坐标单位；WFCColumnStep 控制三列之间的距离。
%    WFCFormulaY 控制图下公式的基线高度，数值越负，公式越靠下。
%    WFCFormulaFont / WFCVertexFont 分别调整公式和顶点编号的字体大小。
%    三个公式单独定义在 WFCOriginalFormula、WFCVertexCutFormula、
%    WFCEdgeCutFormula 中，便于直接修改。
% 3. WFCWave 默认是无横线的 Psi；WFCSup 默认是 partial。
%    三个主波函数的下标为小路径图：左图全黑；中图仅左边灰色；
%    右图两边和中间顶点为灰色、两端顶点为黑色。
%    WFCPathSubscript 前三个参数依次控制左边、右边、中间顶点颜色；
%    第四个参数控制左边是否带割线（1有、0无）。仅中图下标的灰边带灰竖线。
%    WFCSubgraphCutHalfLength 控制割线半长，单位为 WFCSubgraphStep。
%    WFCSubgraphStep / WFCSubgraphDotRadius / WFCSubgraphLineWidth
%    分别调整下标图的相邻点距离、圆点半径和线宽。
%    每幅图下仅保留带图形下标的波函数，不含等号及右侧展开。
% 4. WFCBoundaryHeight / WFCBoundaryHalfWidth 控制灰色边界的高度、半宽。
%    WFCVertexStep 控制相邻黑点间距，WFCLegSpread 控制每组外腿开口。
%    WFCGrayTone 越大，灰线越深；三种线宽和 WFCDotRadius 分别可调。
% 5. 右图：顶点2移到灰色边界，画同尺寸的灰圆点，灰色编号放在边界下方。
%    两条灰实线汇到该顶点；原外腿以稍粗的灰色短虚线接到另一个边界点。
%    WFCBoundaryLegSpan / WFCBoundaryLegDepth 调整这条弯曲外腿的跨度、深度。
%    WFCBoundaryLegWidth / WFCBoundaryLegGray 调整该传播子的线宽、灰度。
%    WFCBoundaryDashLength / WFCBoundaryDashGap 调整短划长度、间距；不带箭头。
% 6. 中图：黑内边23保留；边12切开为两条分别接到边界的灰色半边。
%    两个端点不代表新的相互作用顶点；原边的指标缩并保留在图算符中。
%    WFCCutCenterX 控制两个边界端点的中心，WFCCutHalfGap 控制端点间距的一半。
%    顶点1和3各保留两条原有外腿；左、中图的顶点2保留一条竖直外腿。


==> figures/ym_bubble_kinematics.tex <==
% Staged two-external-leg YM bubble skeleton; no manuscript edits.
% Same black/gray conventions as the wavefunction-cut figures.
% Requires tikz and libraries decorations.markings,arrows.meta.
\begingroup
\begin{tikzpicture}[
  x=1cm,y=1cm,line cap=round,line join=round,
  ym/boundary/.style={draw=black!45,line width=0.80pt},
  ym/external/.style={draw=black!45,line width=0.65pt},
  ym/internal/.style={draw=black,line width=1.06pt},
  ym/momentum/.style={postaction={decorate},
    decoration={markings,mark=at position 0.54 with
      {\arrow{Stealth[length=1.5mm,width=1.05mm]}}}},
  ym/label/.style={font=\normalsize,inner sep=1.2pt}
]
  \path[use as bounding box] (-3.0,-1.02) rectangle (3.0,1.78);
  \coordinate (a) at (-1.85,0);
  \coordinate (b) at ( 1.85,0);
  \draw[ym/external,ym/momentum] (a)--(-2.35,1.30);
  \draw[ym/external,ym/momentum] (b)--( 2.35,1.30);
  \draw[ym/boundary] (-2.90,1.30)--(2.90,1.30);
  \node[ym/label,anchor=south] at (-2.35,1.39)
    {$\epsilon_1,\mathbf k$};
  \node[ym/label,anchor=south] at ( 2.35,1.39)
    {$\epsilon_2,-\mathbf k$};
  \draw[ym/internal,ym/momentum]
    (a).. controls (-1.10,0.80) and (1.10,0.80)..(b);
  \draw[ym/internal,ym/momentum]
    (a).. controls (-1.10,-0.80) and (1.10,-0.80)..(b);
  \node[ym/label,anchor=south] at (0,0.68)
    {$y_1=|\mathbf q_1|$};
  \node[ym/label,anchor=north] at (0,-0.68)
    {$y_2=|\mathbf q_2|$};
  \fill[black] (a) circle[radius=1.55pt];
  \fill[black] (b) circle[radius=1.55pt];
  \node[ym/label,anchor=east] at (-1.98,-0.04) {$a$};
  \node[ym/label,anchor=west] at ( 1.98,-0.04) {$b$};
\end{tikzpicture}
\endgroup

